Concordances from differences of torus knots to $L$-space knots

It is known that connected sums of positive torus knots are not concordant to $L$-space knots. Here we consider differences of torus knots. The main result states that the subgroup of the concordance group generated by two positive torus knots contains no nontrivial $L$-space knots other than the torus knots themselves. Generalizations to subgroups generated by more than two torus knots are also considered.

==> fig56.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

     \begin{tikzpicture}
        \coordinate (Origin)   at (0,0);
        \coordinate (XAxisMin) at (-1,0);
        \coordinate (XAxisMax) at (11,0);
        \coordinate (YAxisMin) at (0,-1);
        \coordinate (YAxisMax) at (0,11);
        \draw [thin, black,-latex] (XAxisMin) -- (XAxisMax);
        \draw [thin, black,-latex] (YAxisMin) -- (YAxisMax);
        \clip (-1,-1) rectangle (11,11);
%       \draw[style=help lines] (-1,-1) grid[step=1cm] (13,13);
       
       \foreach \x in {0,...,10}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
    	\foreach \y in {0,...,10}
     		\draw (1pt,\y) -- (-3pt,\y) 
     			node[anchor=east] {\y};
        
        
        %dots
        \node[draw,circle,fill=white, scale=0.5] (A) at (0,10) {};
        \node[draw,circle,fill,scale=0.5] (B) at (1,10) {};
        \node[draw,circle,fill=white,scale=0.5] (C) at (1,6) {};
        \node[draw,circle,fill,scale=0.5] (D) at (3,6) {};
        \node[draw,circle,fill=white,scale=0.5] (E) at (3,3) {};
        \node[draw,circle,fill,scale=0.5] (F) at (6,3) {};
        \node[draw,circle,fill=white,scale=0.5] (G) at (6,1) {};
        \node[draw,circle,fill,scale=0.5] (H) at (10,1) {};
        \node[draw,circle,fill=white,scale=0.5] (I) at (10,0) {};
      
        %arrows
        \path [very thick] [->] (B) edge node[left] {} (A);
        \path [very thick] [->] (B) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (C);
        \path [very thick] [->] (D) edge node[left] {} (E);
        \path [very thick] [->] (F) edge node[left] {} (E);
        \path [very thick] [->] (F) edge node[left] {} (G);
        \path [very thick] [->] (H) edge node[left] {} (G);
        \path [very thick] [->] (H) edge node[left] {} (I);


%        \path [dashed, very thick] [-] (-1,11) edge node[label={[xshift=1.3cm, yshift=-4.0cm]{\LARGE$\mathcal{L}_{\frac{4}{5},\frac{19}{5}}$}}] {} (7,-1);
  %      \path [dashed, very thick] [-] (-1,13) edge node[label={[xshift=0.75cm, yshift=-0.2cm]{\LARGE $\mathcal{L}_{\frac{4}{5},\frac{23}{5}}$}}] {} (25/3,-1);


    \end{tikzpicture}
\end{document}

